A case study about the mass exclusion limits for the BSM vector resonances with the direct couplings to the third quark generation

The upper bounds that the LHC measurements searching for heavy resonances beyond the Standard model set on the resonance production cross sections are not universal. They depend on various characteristics of the resonance under consideration, like its mass, spin, and its interaction pattern. Their validity are also limited by the assumptions and approximations applied to their calculations. The bounds are typically used to derive the mass exclusion limits for the new resonances. In our work, we address some of the issues that emerge when deriving the mass exclusion limits for the strongly coupled composite $SU(2)_{L+R}$ vector resonance triplet which would interact directly to the third quark generation only. We investigate the restrictions on the applicability of the generally used limit-obtaining procedure to this particular type of vector resonances. We demonstrate that, in this case, it is necessary to consider the bottom quark partonic contents of the proton. Eventually, we find the mass exclusion limits for this resonance triplet for some representative subsets of the parameter space.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

